Integrated Balanced and Staggered Routing in Autonomous Mobility-on-Demand Systems

Autonomous mobility-on-demand (AMoD) systems, centrally coordinated fleets of self-driving vehicles, offer a promising alternative to traditional ride-hailing by improving traffic flow and reducing operating costs. Centralized control in AMoD systems enables two complementary routing strategies: balanced routing, which distributes traffic across alternative routes to ease congestion, and staggered routing, which delays departures to smooth peak demand over time. In this work, we introduce a unified framework that jointly optimizes both route choices and departure times to minimize system travel times. We formulate the problem as an optimization model and show that our congestion model yields an unbiased estimate of travel times derived from a discretized version of Vickrey's bottleneck model. To solve large-scale instances, we develop a custom metaheuristic based on a large neighborhood search framework. We assess our method through a case study on the Manhattan street network using real-world taxi data. In a setting with exclusively centrally controlled AMoD vehicles, our approach reduces total traffic delay by up to 25 percent and mitigates network congestion by up to 35 percent compared to selfish routing. We also consider mixed-traffic settings with both AMoD and conventional vehicles, comparing a welfare-oriented operator that minimizes total system travel time with a profit-oriented one that optimizes only the fleet's travel time. Independent of the operator's objective, the analysis reveals a win-win outcome: across all control levels, both autonomous and non-autonomous traffic benefit from the implementation of balancing and staggering strategies.

==> figures/appendix/instances_description/max_staggering_histogram.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
height=\InstancesHistogramsHeight,
minor xtick={},
minor ytick={},
scaled y ticks=true,
tick align=outside,
tick pos=left,
width=\InstancesHistogramsWidth,
x grid style={darkgray176},
xlabel={[min]},
xmin=-0.01, xmax=3.53744166666667,
xtick style={color=black},
xtick={-1,0,1,2,3,4},
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
y grid style={darkgray176},
y tick label style={/pgf/number format/sci, /pgf/number format/sci zerofill=false},
ymin=0, ymax=41522.25,
ytick style={color=black},
ytick={0,10000,20000,30000,40000,50000},
yticklabel style={/pgf/number format/sci, /pgf/number format/precision=0},
yticklabels={0,1,2,3,4,5}
]
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:0.332666666666667,0) rectangle (axis cs:0.485275000000001,357);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:0.485275000000001,0) rectangle (axis cs:0.637883333333334,4332);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:0.637883333333334,0) rectangle (axis cs:0.790491666666667,18734);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:0.790491666666667,0) rectangle (axis cs:0.9431,34926);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:0.9431,0) rectangle (axis cs:1.09570833333333,39545);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:1.09570833333333,0) rectangle (axis cs:1.24831666666667,35739);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:1.24831666666667,0) rectangle (axis cs:1.400925,22405);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:1.400925,0) rectangle (axis cs:1.55353333333333,11081);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:1.55353333333333,0) rectangle (axis cs:1.70614166666667,6224);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:1.70614166666667,0) rectangle (axis cs:1.85875,5097);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:1.85875,0) rectangle (axis cs:2.01135833333333,3565);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:2.01135833333333,0) rectangle (axis cs:2.16396666666667,2120);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:2.16396666666667,0) rectangle (axis cs:2.316575,1590);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:2.316575,0) rectangle (axis cs:2.46918333333333,931);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:2.46918333333333,0) rectangle (axis cs:2.62179166666667,763);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:2.62179166666667,0) rectangle (axis cs:2.7744,368);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:2.7744,0) rectangle (axis cs:2.92700833333333,303);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:2.92700833333333,0) rectangle (axis cs:3.07961666666667,136);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:3.07961666666667,0) rectangle (axis cs:3.232225,21);
\draw[draw=black,fill=skyblue,opacity=0.7,line width=0.48pt] (axis cs:3.232225,0) rectangle (axis cs:3.38483333333333,3);
\end{axis}

\end{tikzpicture}


==> figures/appendix/instances_description/max_trip_durations_histogram.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumorchid}{RGB}{186,85,211}

\begin{axis}[
height=\InstancesHistogramsHeight,
minor xtick={},
minor ytick={},
scaled y ticks=true,
tick align=outside,
tick pos=left,
width=\InstancesHistogramsWidth,
x grid style={darkgray176},
xlabel={[min]},
xmin=-0.9, xmax=26,
xtick style={color=black},
xtick={-6,0,6,12,18,24,30},
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
y grid style={darkgray176},
y tick label style={/pgf/number format/sci, /pgf/number format/sci zerofill=false},
ymin=0, ymax=47561.85,
ytick style={color=black},
ytick={0,10000,20000,30000,40000,50000},
yticklabel style={/pgf/number format/sci, /pgf/number format/precision=0},
yticklabels={0,1,2,3,4,5}
]
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:2.26666666666667,0) rectangle (axis cs:3.64,610);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:3.64,0) rectangle (axis cs:5.01333333333333,8965);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:5.01333333333333,0) rectangle (axis cs:6.38666666666667,33162);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:6.38666666666667,0) rectangle (axis cs:7.76,45297);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:7.76,0) rectangle (axis cs:9.13333333333333,39403);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:9.13333333333333,0) rectangle (axis cs:10.5066666666667,27537);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:10.5066666666667,0) rectangle (axis cs:11.88,13657);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:11.88,0) rectangle (axis cs:13.2533333333333,7584);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:13.2533333333333,0) rectangle (axis cs:14.6266666666667,4661);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:14.6266666666667,0) rectangle (axis cs:16,3019);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:16,0) rectangle (axis cs:17.3733333333333,1884);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:17.3733333333333,0) rectangle (axis cs:18.7466666666667,1101);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:18.7466666666667,0) rectangle (axis cs:20.12,596);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:20.12,0) rectangle (axis cs:21.4933333333333,328);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:21.4933333333333,0) rectangle (axis cs:22.8666666666667,215);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:22.8666666666667,0) rectangle (axis cs:24.24,78);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:24.24,0) rectangle (axis cs:25.6133333333333,18);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:25.6133333333333,0) rectangle (axis cs:26.9866666666667,15);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:26.9866666666667,0) rectangle (axis cs:28.36,8);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:28.36,0) rectangle (axis cs:29.7333333333333,10);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:29.7333333333333,0) rectangle (axis cs:31.1066666666667,11);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:31.1066666666667,0) rectangle (axis cs:32.48,9);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:32.48,0) rectangle (axis cs:33.8533333333333,3);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:33.8533333333333,0) rectangle (axis cs:35.2266666666667,4);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:35.2266666666667,0) rectangle (axis cs:36.6,7);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:36.6,0) rectangle (axis cs:37.9733333333333,5);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:37.9733333333333,0) rectangle (axis cs:39.3466666666667,0);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:39.3466666666667,0) rectangle (axis cs:40.72,2);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:40.72,0) rectangle (axis cs:42.0933333333333,1);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:42.0933333333333,0) rectangle (axis cs:43.4666666666667,1);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:43.4666666666667,0) rectangle (axis cs:44.84,5);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:44.84,0) rectangle (axis cs:46.2133333333333,3);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:46.2133333333333,0) rectangle (axis cs:47.5866666666667,2);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:47.5866666666667,0) rectangle (axis cs:48.96,4);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:48.96,0) rectangle (axis cs:50.3333333333333,4);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:50.3333333333333,0) rectangle (axis cs:51.7066666666667,1);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:51.7066666666667,0) rectangle (axis cs:53.08,1);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:53.08,0) rectangle (axis cs:54.4533333333333,1);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:54.4533333333333,0) rectangle (axis cs:55.8266666666667,3);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:55.8266666666667,0) rectangle (axis cs:57.2,5);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:57.2,0) rectangle (axis cs:58.5733333333333,2);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:58.5733333333333,0) rectangle (axis cs:59.9466666666667,1);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:59.9466666666667,0) rectangle (axis cs:61.32,3);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:61.32,0) rectangle (axis cs:62.6933333333333,2);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:62.6933333333333,0) rectangle (axis cs:64.0666666666667,0);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:64.0666666666667,0) rectangle (axis cs:65.44,5);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:65.44,0) rectangle (axis cs:66.8133333333333,3);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:66.8133333333333,0) rectangle (axis cs:68.1866666666667,1);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:68.1866666666667,0) rectangle (axis cs:69.56,2);
\draw[draw=black,fill=mediumorchid,opacity=0.7,line width=0.48pt] (axis cs:69.56,0) rectangle (axis cs:70.9333333333333,1);
\end{axis}

\end{tikzpicture}


==> figures/appendix/instances_description/relative_max_deviation_histogram.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\InstancesHistogramsHeight,
minor xtick={},
minor ytick={},
scaled y ticks=true,
tick align=outside,
tick pos=left,
width=\InstancesHistogramsWidth,
x grid style={darkgray176},
xlabel={[\%]},
xmin=-0.9, xmax=100,
xtick style={color=black},
xtick={-25,0,25,50,75,100},
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
y grid style={darkgray176},
y tick label style={/pgf/number format/sci, /pgf/number format/sci zerofill=false},
ymin=0, ymax=19093.2,
ytick style={color=black},
ytick={0,4000,8000,12000,16000,20000},
yticklabel style={/pgf/number format/sci, /pgf/number format/precision=0},
yticklabels={0.0,0.4,0.8,1.2,1.6,2.0}
]
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:0.04,0) rectangle (axis cs:3.1192,1374);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:3.1192,0) rectangle (axis cs:6.1984,5475);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:6.1984,0) rectangle (axis cs:9.2776,9828);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:9.2776,0) rectangle (axis cs:12.3568,11209);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:12.3568,0) rectangle (axis cs:15.436,15705);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:15.436,0) rectangle (axis cs:18.5152,17725);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:18.5152,0) rectangle (axis cs:21.5944,18184);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:21.5944,0) rectangle (axis cs:24.6736,17277);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:24.6736,0) rectangle (axis cs:27.7528,16855);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:27.7528,0) rectangle (axis cs:30.832,13569);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:30.832,0) rectangle (axis cs:33.9112,11996);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:33.9112,0) rectangle (axis cs:36.9904,9353);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:36.9904,0) rectangle (axis cs:40.0696,7698);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:40.0696,0) rectangle (axis cs:43.1488,6403);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:43.1488,0) rectangle (axis cs:46.228,5209);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:46.228,0) rectangle (axis cs:49.3072,4272);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:49.3072,0) rectangle (axis cs:52.3864,3189);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:52.3864,0) rectangle (axis cs:55.4656,2331);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:55.4656,0) rectangle (axis cs:58.5448,1765);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:58.5448,0) rectangle (axis cs:61.624,1414);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:61.624,0) rectangle (axis cs:64.7032,880);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:64.7032,0) rectangle (axis cs:67.7824,762);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:67.7824,0) rectangle (axis cs:70.8616,564);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:70.8616,0) rectangle (axis cs:73.9408,398);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:73.9408,0) rectangle (axis cs:77.02,289);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:77.02,0) rectangle (axis cs:80.0992,303);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:80.0992,0) rectangle (axis cs:83.1784,165);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:83.1784,0) rectangle (axis cs:86.2576,109);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:86.2576,0) rectangle (axis cs:89.3368,95);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:89.3368,0) rectangle (axis cs:92.416,67);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:92.416,0) rectangle (axis cs:95.4952,89);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:95.4952,0) rectangle (axis cs:98.5744,57);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:98.5744,0) rectangle (axis cs:101.6536,43);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:101.6536,0) rectangle (axis cs:104.7328,22);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:104.7328,0) rectangle (axis cs:107.812,20);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:107.812,0) rectangle (axis cs:110.8912,26);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:110.8912,0) rectangle (axis cs:113.9704,18);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:113.9704,0) rectangle (axis cs:117.0496,4);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:117.0496,0) rectangle (axis cs:120.1288,0);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:120.1288,0) rectangle (axis cs:123.208,25);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:123.208,0) rectangle (axis cs:126.2872,8);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:126.2872,0) rectangle (axis cs:129.3664,1);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:129.3664,0) rectangle (axis cs:132.4456,1);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:132.4456,0) rectangle (axis cs:135.5248,3);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:135.5248,0) rectangle (axis cs:138.604,9);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:138.604,0) rectangle (axis cs:141.6832,6);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:141.6832,0) rectangle (axis cs:144.7624,0);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:144.7624,0) rectangle (axis cs:147.8416,0);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:147.8416,0) rectangle (axis cs:150.9208,1);
\draw[draw=black,fill=orange,opacity=0.7,line width=0.48pt] (axis cs:150.9208,0) rectangle (axis cs:154,3);
\end{axis}

\end{tikzpicture}


==> figures/appendix/instances_description/travel_times_histogram.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
height=\InstancesHistogramsHeight,
minor xtick={},
minor ytick={},
scaled y ticks=true,
tick align=outside,
tick pos=left,
width=\InstancesHistogramsWidth,
x grid style={darkgray176},
xlabel={[min]},
xmin=-0.9, xmax=19.58665,
xtick style={color=black},
xtick={-5,0,5,10,15,20},
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
y grid style={darkgray176},
y tick label style={/pgf/number format/sci, /pgf/number format/sci zerofill=false},
ymin=0, ymax=173968.2,
ytick style={color=black},
ytick={0,40000,80000,120000,160000,200000},
yticklabel style={/pgf/number format/sci, /pgf/number format/precision=0},
yticklabels={0.0,0.4,0.8,1.2,1.6,2.0}
]
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:1.6635,0) rectangle (axis cs:2.51698333333333,548);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:2.51698333333333,0) rectangle (axis cs:3.37046666666667,8988);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:3.37046666666667,0) rectangle (axis cs:4.22395,50786);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:4.22395,0) rectangle (axis cs:5.07743333333333,122151);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:5.07743333333333,0) rectangle (axis cs:5.93091666666667,164063);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:5.93091666666667,0) rectangle (axis cs:6.7844,165684);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:6.7844,0) rectangle (axis cs:7.63788333333333,123289);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:7.63788333333333,0) rectangle (axis cs:8.49136666666667,72168);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:8.49136666666667,0) rectangle (axis cs:9.34485,48593);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:9.34485,0) rectangle (axis cs:10.1983333333333,29223);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:10.1983333333333,0) rectangle (axis cs:11.0518166666667,17886);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:11.0518166666667,0) rectangle (axis cs:11.9053,11995);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:11.9053,0) rectangle (axis cs:12.7587833333333,6883);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:12.7587833333333,0) rectangle (axis cs:13.6122666666667,4578);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:13.6122666666667,0) rectangle (axis cs:14.46575,2518);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:14.46575,0) rectangle (axis cs:15.3192333333333,1556);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:15.3192333333333,0) rectangle (axis cs:16.1727166666667,524);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:16.1727166666667,0) rectangle (axis cs:17.0262,75);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:17.0262,0) rectangle (axis cs:17.8796833333333,9);
\draw[draw=black,fill=lightgreen,opacity=0.7,line width=0.48pt] (axis cs:17.8796833333333,0) rectangle (axis cs:18.7331666666667,1);
\end{axis}

\end{tikzpicture}


==> figures/appendix/parameter_search/heatmap-grid-relative-improvement_dp_10_tex/heatmap-grid-relative-improvement_dp_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 3, horizontal sep=\HeatmapHorSep, vertical sep=\HeatmapVerSep}, width=\HeatmapWidth, height=\HeatmapHeight]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 1},
x grid style={darkgray176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{10}heatmap-grid-relative-improvement_dp_10-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 2},
x grid style={darkgray176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{10}heatmap-grid-relative-improvement_dp_10-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 3},
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{10}heatmap-grid-relative-improvement_dp_10-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 4},
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{10}heatmap-grid-relative-improvement_dp_10-003.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 5},
x grid style={darkgray176},
xlabel={x [\%]},
xmin=0, xmax=5,
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={10,20,30,40,50},
xtick style={color=black},
y dir=reverse,
ymin=0, ymax=6, 
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{10}heatmap-grid-relative-improvement_dp_10-004.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 6},
x grid style={darkgray176},
xlabel={x [\%]},
xmin=0, xmax=5,
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={10,20,30,40,50},
xtick style={color=black},
y dir=reverse,
ymin=0, ymax=6, 
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{10}heatmap-grid-relative-improvement_dp_10-005.png};

\end{groupplot}

\end{tikzpicture}


==> figures/appendix/parameter_search/heatmap-grid-relative-improvement_dp_20_tex/heatmap-grid-relative-improvement_dp_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 3, horizontal sep=\HeatmapHorSep, vertical sep=\HeatmapVerSep}, width=\HeatmapWidth, height=\HeatmapHeight]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 1},
x grid style={darkgray176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{20}heatmap-grid-relative-improvement_dp_20-000.png};

\nextgroupplot[
colorbar right,
colorbar style={at={(\XCbar,\YCbar)}, anchor=west,height=\HeightCbar,ylabel={[\%]}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=23.0052384545524,
point meta min=15.909170560695,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 2},
x grid style={darkgray176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{20}heatmap-grid-relative-improvement_dp_20-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 3},
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{20}heatmap-grid-relative-improvement_dp_20-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 4},
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{20}heatmap-grid-relative-improvement_dp_20-003.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 5},
x grid style={darkgray176},
xlabel={x [\%]},
xmin=0, xmax=5,
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={10,20,30,40,50},
xtick style={color=black},
y dir=reverse,
ymin=0, ymax=6, 
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{20}heatmap-grid-relative-improvement_dp_20-004.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 6},
x grid style={darkgray176},
xlabel={x [\%]},
xmin=0, xmax=5,
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={10,20,30,40,50},
xtick style={color=black},
y dir=reverse,
ymin=0, ymax=6, 
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{20}heatmap-grid-relative-improvement_dp_20-005.png};

\end{groupplot}

\end{tikzpicture}


==> figures/appendix/parameter_search/heatmap-grid-relative-improvement_dp_5_tex/heatmap-grid-relative-improvement_dp_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 3, horizontal sep=\HeatmapHorSep, vertical sep=\HeatmapVerSep}, width=\HeatmapWidth, height=\HeatmapHeight]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 1},
x grid style={darkgray176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ylabel={Day},
ymin=0, ymax=6, 
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={27,28,29,30,31,Avg}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{5}heatmap-grid-relative-improvement_dp_5-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 2},
x grid style={darkgray176},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{5}heatmap-grid-relative-improvement_dp_5-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 3},
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ylabel={Day},
ymin=0, ymax=6, 
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={27,28,29,30,31,Avg}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{5}heatmap-grid-relative-improvement_dp_5-002.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 4},
x grid style={darkgray176},
xlabel={},
xmin=0, xmax=5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
ymin=0, ymax=6, 
 yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{5}heatmap-grid-relative-improvement_dp_5-003.png};
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 5},
x grid style={darkgray176},
xlabel={x [\%]},
xmin=0, xmax=5,
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={10,20,30,40,50},
xtick style={color=black},
y dir=reverse,
ylabel={Day},
ymin=0, ymax=6, 
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={27,28,29,30,31,Avg}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{5}heatmap-grid-relative-improvement_dp_5-004.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-5pt}, title={z = 6},
x grid style={darkgray176},
xlabel={x [\%]},
xmin=0, xmax=5,
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={10,20,30,40,50},
xtick style={color=black},
y dir=reverse,
ymin=0, ymax=6, 
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=6, ymax=0] {\heatmappath{5}heatmap-grid-relative-improvement_dp_5-005.png};
\end{groupplot}

\end{tikzpicture}


==> figures/appendix/route_design/quantitative/user_equilibrium_total_delay_hours.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray162159194}{RGB}{162,159,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue9364137}{RGB}{93,64,137}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{lavender233232240}{RGB}{233,232,240}
\definecolor{lightgray201201221}{RGB}{201,201,221}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray126118169}{RGB}{126,118,169}


\begin{axis}[
height=\PathAnalysisBoxplotsHeight,
legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(1.01,1)},
    anchor=north west,
    draw=lightgray204,
  },
tick align=outside,
tick pos=left,
width=\PathAnalysisBoxplotsWidth,
x grid style={darkgray176},
xlabel={$\SimilarityThs$},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0.5,0.6,0.7,0.8,0.9},
y grid style={darkgray176},
ylabel={[hrs]},
ymajorgrids,
ymin=50, ymax=110,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}$k$}
\draw[draw=darkslategray60,fill=lavender233232240] (axis cs:0,0) rectangle (axis cs:0,0);

\addlegendimage{mark=square*,draw=darkslategray60,fill=lavender233232240}
\addlegendentry{3}

\draw[draw=darkslategray60,fill=lightgray201201221] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray60,fill=lightgray201201221}
\addlegendentry{5}

\draw[draw=darkslategray60,fill=darkgray162159194] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray60,fill=darkgray162159194}
\addlegendentry{7}

\draw[draw=darkslategray60,fill=lightslategray126118169] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray60,fill=lightslategray126118169}
\addlegendentry{10}

\draw[draw=darkslategray60,fill=darkslateblue9364137] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray60,fill=darkslateblue9364137}
\addlegendentry{15}

\addplot [darkslategray60, forget plot]
table {%
-0.2 69.6146754166667
-0.2 56.8571316666667
};
\addplot [darkslategray60, forget plot]
table {%
-0.2 90.6964313888889
-0.2 99.134602
};
\addplot [darkslategray60, forget plot]
table {%
-0.225 56.8571316666667
-0.175 56.8571316666667
};
\addplot [darkslategray60, forget plot]
table {%
-0.225 99.134602
-0.175 99.134602
};
\addplot [darkslategray60, forget plot]
table {%
0.8 68.8738959305556
0.8 56.6341188611111
};
\addplot [darkslategray60, forget plot]
table {%
0.8 88.7990773055556
0.8 98.5824380277778
};
\addplot [darkslategray60, forget plot]
table {%
0.775 56.6341188611111
0.825 56.6341188611111
};
\addplot [darkslategray60, forget plot]
table {%
0.775 98.5824380277778
0.825 98.5824380277778
};
\addplot [darkslategray60, forget plot]
table {%
1.8 68.0589218333333
1.8 56.3034505277778
};
\addplot [darkslategray60, forget plot]
table {%
1.8 87.5748437777778
1.8 97.0596931944444
};
\addplot [darkslategray60, forget plot]
table {%
1.775 56.3034505277778
1.825 56.3034505277778
};
\addplot [darkslategray60, forget plot]
table {%
1.775 97.0596931944444
1.825 97.0596931944444
};
\addplot [darkslategray60, forget plot]
table {%
2.8 68.0886926388889
2.8 56.39787125
};
\addplot [darkslategray60, forget plot]
table {%
2.8 87.5580899027778
2.8 96.9981003333333
};
\addplot [darkslategray60, forget plot]
table {%
2.775 56.39787125
2.825 56.39787125
};
\addplot [darkslategray60, forget plot]
table {%
2.775 96.9981003333333
2.825 96.9981003333333
};
\addplot [darkslategray60, forget plot]
table {%
3.8 69.1732885972222
3.8 56.573854
};
\addplot [darkslategray60, forget plot]
table {%
3.8 92.3959620833333
3.8 105.588286277778
};
\addplot [darkslategray60, forget plot]
table {%
3.775 56.573854
3.825 56.573854
};
\addplot [darkslategray60, forget plot]
table {%
3.775 105.588286277778
3.825 105.588286277778
};
\addplot [darkslategray60, forget plot]
table {%
-0.1 69.4826950555556
-0.1 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
-0.1 90.0857726388889
-0.1 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
-0.125 56.807397
-0.075 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
-0.125 99.0350186944444
-0.075 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
0.9 68.59195825
0.9 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
0.9 88.4159416666667
0.9 97.1821825833333
};
\addplot [darkslategray60, forget plot]
table {%
0.875 56.5052017222222
0.925 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
0.875 97.1821825833333
0.925 97.1821825833333
};
\addplot [darkslategray60, forget plot]
table {%
1.9 67.3736641805556
1.9 56.0078345
};
\addplot [darkslategray60, forget plot]
table {%
1.9 86.7222888194445
1.9 95.6887335833333
};
\addplot [darkslategray60, forget plot]
table {%
1.875 56.0078345
1.925 56.0078345
};
\addplot [darkslategray60, forget plot]
table {%
1.875 95.6887335833333
1.925 95.6887335833333
};
\addplot [darkslategray60, forget plot]
table {%
2.9 65.9507895
2.9 54.9511013333333
};
\addplot [darkslategray60, forget plot]
table {%
2.9 84.0788508472222
2.9 92.6347391944444
};
\addplot [darkslategray60, forget plot]
table {%
2.875 54.9511013333333
2.925 54.9511013333333
};
\addplot [darkslategray60, forget plot]
table {%
2.875 92.6347391944444
2.925 92.6347391944444
};
\addplot [darkslategray60, forget plot]
table {%
3.9 65.6964739305556
3.9 54.4586294722222
};
\addplot [darkslategray60, forget plot]
table {%
3.9 84.4441539583333
3.9 93.7082342222222
};
\addplot [darkslategray60, forget plot]
table {%
3.875 54.4586294722222
3.925 54.4586294722222
};
\addplot [darkslategray60, forget plot]
table {%
3.875 93.7082342222222
3.925 93.7082342222222
};
\addplot [darkslategray60, forget plot]
table {%
0 69.4826950555556
0 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
0 90.0857726388889
0 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
-0.025 56.807397
0.025 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
-0.025 99.0350186944444
0.025 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
1 68.5784814861111
1 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
1 88.3475236805556
1 97.1590301111111
};
\addplot [darkslategray60, forget plot]
table {%
0.975 56.5052017222222
1.025 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
0.975 97.1590301111111
1.025 97.1590301111111
};
\addplot [darkslategray60, forget plot]
table {%
2 67.2746969027778
2 55.91310675
};
\addplot [darkslategray60, forget plot]
table {%
2 86.4452754861111
2 95.43748075
};
\addplot [darkslategray60, forget plot]
table {%
1.975 55.91310675
2.025 55.91310675
};
\addplot [darkslategray60, forget plot]
table {%
1.975 95.43748075
2.025 95.43748075
};
\addplot [darkslategray60, forget plot]
table {%
3 65.9648401111111
3 54.9335945555556
};
\addplot [darkslategray60, forget plot]
table {%
3 83.8914472916667
3 92.4399796111111
};
\addplot [darkslategray60, forget plot]
table {%
2.975 54.9335945555556
3.025 54.9335945555556
};
\addplot [darkslategray60, forget plot]
table {%
2.975 92.4399796111111
3.025 92.4399796111111
};
\addplot [darkslategray60, forget plot]
table {%
4 64.8416863333333
4 54.1047118333333
};
\addplot [darkslategray60, forget plot]
table {%
4 82.2755946111111
4 91.4341448055555
};
\addplot [darkslategray60, forget plot]
table {%
3.975 54.1047118333333
4.025 54.1047118333333
};
\addplot [darkslategray60, forget plot]
table {%
3.975 91.4341448055555
4.025 91.4341448055555
};
\addplot [darkslategray60, forget plot]
table {%
0.1 69.4826950555556
0.1 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
0.1 90.0857726388889
0.1 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
0.075 56.807397
0.125 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
0.075 99.0350186944444
0.125 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
1.1 68.5784814861111
1.1 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
1.1 88.3475236805556
1.1 97.1590301111111
};
\addplot [darkslategray60, forget plot]
table {%
1.075 56.5052017222222
1.125 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
1.075 97.1590301111111
1.125 97.1590301111111
};
\addplot [darkslategray60, forget plot]
table {%
2.1 67.2746969027778
2.1 55.91310675
};
\addplot [darkslategray60, forget plot]
table {%
2.1 86.4452754861111
2.1 95.43748075
};
\addplot [darkslategray60, forget plot]
table {%
2.075 55.91310675
2.125 55.91310675
};
\addplot [darkslategray60, forget plot]
table {%
2.075 95.43748075
2.125 95.43748075
};
\addplot [darkslategray60, forget plot]
table {%
3.1 65.9640744027778
3.1 54.92808
};
\addplot [darkslategray60, forget plot]
table {%
3.1 83.85416125
3.1 92.4399796111111
};
\addplot [darkslategray60, forget plot]
table {%
3.075 54.92808
3.125 54.92808
};
\addplot [darkslategray60, forget plot]
table {%
3.075 92.4399796111111
3.125 92.4399796111111
};
\addplot [darkslategray60, forget plot]
table {%
4.1 64.4875244305556
4.1 53.8785926944444
};
\addplot [darkslategray60, forget plot]
table {%
4.1 82.1692360277778
4.1 91.0777395833333
};
\addplot [darkslategray60, forget plot]
table {%
4.075 53.8785926944444
4.125 53.8785926944444
};
\addplot [darkslategray60, forget plot]
table {%
4.075 91.0777395833333
4.125 91.0777395833333
};
\addplot [darkslategray60, forget plot]
table {%
0.2 69.4826950555556
0.2 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
0.2 90.0857726388889
0.2 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
0.175 56.807397
0.225 56.807397
};
\addplot [darkslategray60, forget plot]
table {%
0.175 99.0350186944444
0.225 99.0350186944444
};
\addplot [darkslategray60, forget plot]
table {%
1.2 68.5784814861111
1.2 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
1.2 88.3475236805556
1.2 97.1590301111111
};
\addplot [darkslategray60, forget plot]
table {%
1.175 56.5052017222222
1.225 56.5052017222222
};
\addplot [darkslategray60, forget plot]
table {%
1.175 97.1590301111111
1.225 97.1590301111111
};
\addplot [darkslategray60, forget plot]
table {%
2.2 67.2746969027778
2.2 55.91310675
};
\addplot [darkslategray60, forget plot]
table {%
2.2 86.4452754861111
2.2 95.43748075
};
\addplot [darkslategray60, forget plot]
table {%
2.175 55.91310675
2.225 55.91310675
};
\addplot [darkslategray60, forget plot]
table {%
2.175 95.43748075
2.225 95.43748075
};
\addplot [darkslategray60, forget plot]
table {%
3.2 65.9640744027778
3.2 54.92808
};
\addplot [darkslategray60, forget plot]
table {%
3.2 83.85416125
3.2 92.4399796111111
};
\addplot [darkslategray60, forget plot]
table {%
3.175 54.92808
3.225 54.92808
};
\addplot [darkslategray60, forget plot]
table {%
3.175 92.4399796111111
3.225 92.4399796111111
};
\addplot [darkslategray60, forget plot]
table {%
4.2 64.5311711111111
4.2 53.8663811666667
};
\addplot [darkslategray60, forget plot]
table {%
4.2 82.1123924722222
4.2 91.0516282222222
};
\addplot [darkslategray60, forget plot]
table {%
4.175 53.8663811666667
4.225 53.8663811666667
};
\addplot [darkslategray60, forget plot]
table {%
4.175 91.0516282222222
4.225 91.0516282222222
};
\path [draw=darkslategray60, fill=lavender233232240]
(axis cs:-0.25,69.6146754166667)
--(axis cs:-0.15,69.6146754166667)
--(axis cs:-0.15,90.6964313888889)
--(axis cs:-0.25,90.6964313888889)
--(axis cs:-0.25,69.6146754166667)
--cycle;
\path [draw=darkslategray60, fill=lavender233232240]
(axis cs:0.75,68.8738959305556)
--(axis cs:0.85,68.8738959305556)
--(axis cs:0.85,88.7990773055556)
--(axis cs:0.75,88.7990773055556)
--(axis cs:0.75,68.8738959305556)
--cycle;
\path [draw=darkslategray60, fill=lavender233232240]
(axis cs:1.75,68.0589218333333)
--(axis cs:1.85,68.0589218333333)
--(axis cs:1.85,87.5748437777778)
--(axis cs:1.75,87.5748437777778)
--(axis cs:1.75,68.0589218333333)
--cycle;
\path [draw=darkslategray60, fill=lavender233232240]
(axis cs:2.75,68.0886926388889)
--(axis cs:2.85,68.0886926388889)
--(axis cs:2.85,87.5580899027778)
--(axis cs:2.75,87.5580899027778)
--(axis cs:2.75,68.0886926388889)
--cycle;
\path [draw=darkslategray60, fill=lavender233232240]
(axis cs:3.75,69.1732885972222)
--(axis cs:3.85,69.1732885972222)
--(axis cs:3.85,92.3959620833333)
--(axis cs:3.75,92.3959620833333)
--(axis cs:3.75,69.1732885972222)
--cycle;
\path [draw=darkslategray60, fill=lightgray201201221]
(axis cs:-0.15,69.4826950555556)
--(axis cs:-0.05,69.4826950555556)
--(axis cs:-0.05,90.0857726388889)
--(axis cs:-0.15,90.0857726388889)
--(axis cs:-0.15,69.4826950555556)
--cycle;
\path [draw=darkslategray60, fill=lightgray201201221]
(axis cs:0.85,68.59195825)
--(axis cs:0.95,68.59195825)
--(axis cs:0.95,88.4159416666667)
--(axis cs:0.85,88.4159416666667)
--(axis cs:0.85,68.59195825)
--cycle;
\path [draw=darkslategray60, fill=lightgray201201221]
(axis cs:1.85,67.3736641805556)
--(axis cs:1.95,67.3736641805556)
--(axis cs:1.95,86.7222888194445)
--(axis cs:1.85,86.7222888194445)
--(axis cs:1.85,67.3736641805556)
--cycle;
\path [draw=darkslategray60, fill=lightgray201201221]
(axis cs:2.85,65.9507895)
--(axis cs:2.95,65.9507895)
--(axis cs:2.95,84.0788508472222)
--(axis cs:2.85,84.0788508472222)
--(axis cs:2.85,65.9507895)
--cycle;
\path [draw=darkslategray60, fill=lightgray201201221]
(axis cs:3.85,65.6964739305556)
--(axis cs:3.95,65.6964739305556)
--(axis cs:3.95,84.4441539583333)
--(axis cs:3.85,84.4441539583333)
--(axis cs:3.85,65.6964739305556)
--cycle;
\path [draw=darkslategray60, fill=darkgray162159194]
(axis cs:-0.05,69.4826950555556)
--(axis cs:0.05,69.4826950555556)
--(axis cs:0.05,90.0857726388889)
--(axis cs:-0.05,90.0857726388889)
--(axis cs:-0.05,69.4826950555556)
--cycle;
\path [draw=darkslategray60, fill=darkgray162159194]
(axis cs:0.95,68.5784814861111)
--(axis cs:1.05,68.5784814861111)
--(axis cs:1.05,88.3475236805556)
--(axis cs:0.95,88.3475236805556)
--(axis cs:0.95,68.5784814861111)
--cycle;
\path [draw=darkslategray60, fill=darkgray162159194]
(axis cs:1.95,67.2746969027778)
--(axis cs:2.05,67.2746969027778)
--(axis cs:2.05,86.4452754861111)
--(axis cs:1.95,86.4452754861111)
--(axis cs:1.95,67.2746969027778)
--cycle;
\path [draw=darkslategray60, fill=darkgray162159194]
(axis cs:2.95,65.9648401111111)
--(axis cs:3.05,65.9648401111111)
--(axis cs:3.05,83.8914472916667)
--(axis cs:2.95,83.8914472916667)
--(axis cs:2.95,65.9648401111111)
--cycle;
\path [draw=darkslategray60, fill=darkgray162159194]
(axis cs:3.95,64.8416863333333)
--(axis cs:4.05,64.8416863333333)
--(axis cs:4.05,82.2755946111111)
--(axis cs:3.95,82.2755946111111)
--(axis cs:3.95,64.8416863333333)
--cycle;
\path [draw=darkslategray60, fill=lightslategray126118169]
(axis cs:0.05,69.4826950555556)
--(axis cs:0.15,69.4826950555556)
--(axis cs:0.15,90.0857726388889)
--(axis cs:0.05,90.0857726388889)
--(axis cs:0.05,69.4826950555556)
--cycle;
\path [draw=darkslategray60, fill=lightslategray126118169]
(axis cs:1.05,68.5784814861111)
--(axis cs:1.15,68.5784814861111)
--(axis cs:1.15,88.3475236805556)
--(axis cs:1.05,88.3475236805556)
--(axis cs:1.05,68.5784814861111)
--cycle;
\path [draw=darkslategray60, fill=lightslategray126118169]
(axis cs:2.05,67.2746969027778)
--(axis cs:2.15,67.2746969027778)
--(axis cs:2.15,86.4452754861111)
--(axis cs:2.05,86.4452754861111)
--(axis cs:2.05,67.2746969027778)
--cycle;
\path [draw=darkslategray60, fill=lightslategray126118169]
(axis cs:3.05,65.9640744027778)
--(axis cs:3.15,65.9640744027778)
--(axis cs:3.15,83.85416125)
--(axis cs:3.05,83.85416125)
--(axis cs:3.05,65.9640744027778)
--cycle;
\path [draw=darkslategray60, fill=lightslategray126118169]
(axis cs:4.05,64.4875244305556)
--(axis cs:4.15,64.4875244305556)
--(axis cs:4.15,82.1692360277778)
--(axis cs:4.05,82.1692360277778)
--(axis cs:4.05,64.4875244305556)
--cycle;
\path [draw=darkslategray60, fill=darkslateblue9364137]
(axis cs:0.15,69.4826950555556)
--(axis cs:0.25,69.4826950555556)
--(axis cs:0.25,90.0857726388889)
--(axis cs:0.15,90.0857726388889)
--(axis cs:0.15,69.4826950555556)
--cycle;
\path [draw=darkslategray60, fill=darkslateblue9364137]
(axis cs:1.15,68.5784814861111)
--(axis cs:1.25,68.5784814861111)
--(axis cs:1.25,88.3475236805556)
--(axis cs:1.15,88.3475236805556)
--(axis cs:1.15,68.5784814861111)
--cycle;
\path [draw=darkslategray60, fill=darkslateblue9364137]
(axis cs:2.15,67.2746969027778)
--(axis cs:2.25,67.2746969027778)
--(axis cs:2.25,86.4452754861111)
--(axis cs:2.15,86.4452754861111)
--(axis cs:2.15,67.2746969027778)
--cycle;
\path [draw=darkslategray60, fill=darkslateblue9364137]
(axis cs:3.15,65.9640744027778)
--(axis cs:3.25,65.9640744027778)
--(axis cs:3.25,83.85416125)
--(axis cs:3.15,83.85416125)
--(axis cs:3.15,65.9640744027778)
--cycle;
\path [draw=darkslategray60, fill=darkslateblue9364137]
(axis cs:4.15,64.5311711111111)
--(axis cs:4.25,64.5311711111111)
--(axis cs:4.25,82.1123924722222)
--(axis cs:4.15,82.1123924722222)
--(axis cs:4.15,64.5311711111111)
--cycle;
\addplot [darkslategray60, forget plot]
table {%
-0.25 83.8097275833333
-0.15 83.8097275833333
};
\addplot [darkslategray60, forget plot]
table {%
0.75 82.4689609444444
0.85 82.4689609444444
};
\addplot [darkslategray60, forget plot]
table {%
1.75 82.0125673611111
1.85 82.0125673611111
};
\addplot [darkslategray60, forget plot]
table {%
2.75 81.3708856111111
2.85 81.3708856111111
};
\addplot [darkslategray60, forget plot]
table {%
3.75 85.01331675
3.85 85.01331675
};
\addplot [darkslategray60, forget plot]
table {%
-0.15 83.98777775
-0.05 83.98777775
};
\addplot [darkslategray60, forget plot]
table {%
0.85 82.3642316944444
0.95 82.3642316944444
};
\addplot [darkslategray60, forget plot]
table {%
1.85 80.7751995833333
1.95 80.7751995833333
};
\addplot [darkslategray60, forget plot]
table {%
2.85 79.2172404166667
2.95 79.2172404166667
};
\addplot [darkslategray60, forget plot]
table {%
3.85 79.2786439722222
3.95 79.2786439722222
};
\addplot [darkslategray60, forget plot]
table {%
-0.05 83.98777775
0.05 83.98777775
};
\addplot [darkslategray60, forget plot]
table {%
0.95 82.3642316944444
1.05 82.3642316944444
};
\addplot [darkslategray60, forget plot]
table {%
1.95 80.694329
2.05 80.694329
};
\addplot [darkslategray60, forget plot]
table {%
2.95 78.8068023611111
3.05 78.8068023611111
};
\addplot [darkslategray60, forget plot]
table {%
3.95 78.0154178055556
4.05 78.0154178055556
};
\addplot [darkslategray60, forget plot]
table {%
0.05 83.98777775
0.15 83.98777775
};
\addplot [darkslategray60, forget plot]
table {%
1.05 82.3642316944444
1.15 82.3642316944444
};
\addplot [darkslategray60, forget plot]
table {%
2.05 80.694329
2.15 80.694329
};
\addplot [darkslategray60, forget plot]
table {%
3.05 78.8518369444444
3.15 78.8518369444444
};
\addplot [darkslategray60, forget plot]
table {%
4.05 77.6466328611111
4.15 77.6466328611111
};
\addplot [darkslategray60, forget plot]
table {%
0.15 83.98777775
0.25 83.98777775
};
\addplot [darkslategray60, forget plot]
table {%
1.15 82.3642316944444
1.25 82.3642316944444
};
\addplot [darkslategray60, forget plot]
table {%
2.15 80.694329
2.25 80.694329
};
\addplot [darkslategray60, forget plot]
table {%
3.15 78.8518369444444
3.25 78.8518369444444
};
\addplot [darkslategray60, forget plot]
table {%
4.15 77.5234067777778
4.25 77.5234067777778
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/basic_setting_performance/absolute_delay_reduction_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue124167206}{RGB}{124,167,206}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray48}{RGB}{48,48,48}
\definecolor{peru20814477}{RGB}{208,144,77}
\definecolor{teal3189128}{RGB}{31,89,128}

\begin{axis}[
height=\DelayReductionHeight,
tick align=outside,
tick pos=left,
width=\DelayReductionWidth,
x grid style={darkgray176},
xlabel={[hrs]},
xmajorgrids,
xmin=0, xmax=25.9411849375,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=2.5,
ytick style={color=black},
ytick={0,1,2},
yticklabels={}
]
\draw[draw=darkslategray48,fill=cornflowerblue124167206,thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray48,fill=cornflowerblue124167206,thick}

\draw[draw=darkslategray48,fill=peru20814477,thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray48,fill=peru20814477,thick}

\draw[draw=darkslategray48,fill=teal3189128,thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray48,fill=teal3189128,thick}

\path [draw=darkslategray48, fill=cornflowerblue124167206, thick]
(axis cs:6.17108477777778,-0.3)
--(axis cs:6.17108477777778,-0.1)
--(axis cs:8.90352759722222,-0.1)
--(axis cs:8.90352759722222,-0.3)
--(axis cs:6.17108477777778,-0.3)
--cycle;
\addplot [thick, black]
table {%
6.17108477777778 -0.2
4.26844147222223 -0.2
};
\addplot [thick, black]
table {%
8.90352759722222 -0.2
10.0914305277778 -0.2
};
\addplot [thick, black]
table {%
4.26844147222223 -0.25
4.26844147222223 -0.15
};
\addplot [thick, black]
table {%
10.0914305277778 -0.25
10.0914305277778 -0.15
};
\path [draw=darkslategray48, fill=cornflowerblue124167206, thick]
(axis cs:8.05974970833333,0.7)
--(axis cs:8.05974970833333,0.9)
--(axis cs:8.91859658333333,0.9)
--(axis cs:8.91859658333333,0.7)
--(axis cs:8.05974970833333,0.7)
--cycle;
\addplot [thick, black]
table {%
8.05974970833333 0.8
7.26423222222223 0.8
};
\addplot [thick, black]
table {%
8.91859658333333 0.8
9.62724525 0.8
};
\addplot [thick, black]
table {%
7.26423222222223 0.75
7.26423222222223 0.85
};
\addplot [thick, black]
table {%
9.62724525 0.75
9.62724525 0.85
};
\path [draw=darkslategray48, fill=cornflowerblue124167206, thick]
(axis cs:12.7025911666667,1.7)
--(axis cs:12.7025911666667,1.9)
--(axis cs:16.0709402638889,1.9)
--(axis cs:16.0709402638889,1.7)
--(axis cs:12.7025911666667,1.7)
--cycle;
\addplot [thick, black]
table {%
12.7025911666667 1.8
10.3750186388889 1.8
};
\addplot [thick, black]
table {%
16.0709402638889 1.8
17.4237099722222 1.8
};
\addplot [thick, black]
table {%
10.3750186388889 1.75
10.3750186388889 1.85
};
\addplot [thick, black]
table {%
17.4237099722222 1.75
17.4237099722222 1.85
};
\path [draw=darkslategray48, fill=peru20814477, thick]
(axis cs:11.4746338194444,-0.1)
--(axis cs:11.4746338194444,0.1)
--(axis cs:16.3284115694444,0.1)
--(axis cs:16.3284115694444,-0.1)
--(axis cs:11.4746338194444,-0.1)
--cycle;
\addplot [thick, black]
table {%
11.4746338194444 0
8.58513663888888 0
};
\addplot [thick, black]
table {%
16.3284115694444 0
18.4848753888889 0
};
\addplot [thick, black]
table {%
8.58513663888888 -0.05
8.58513663888888 0.05
};
\addplot [thick, black]
table {%
18.4848753888889 -0.05
18.4848753888889 0.05
};
\path [draw=darkslategray48, fill=peru20814477, thick]
(axis cs:8.05974969444445,0.9)
--(axis cs:8.05974969444445,1.1)
--(axis cs:8.91859658333333,1.1)
--(axis cs:8.91859658333333,0.9)
--(axis cs:8.05974969444445,0.9)
--cycle;
\addplot [thick, black]
table {%
8.05974969444445 1
7.26423222222223 1
};
\addplot [thick, black]
table {%
8.91859658333333 1
9.62724522222221 1
};
\addplot [thick, black]
table {%
7.26423222222223 0.95
7.26423222222223 1.05
};
\addplot [thick, black]
table {%
9.62724522222221 0.95
9.62724522222221 1.05
};
\path [draw=darkslategray48, fill=peru20814477, thick]
(axis cs:17.0068685277778,1.9)
--(axis cs:17.0068685277778,2.1)
--(axis cs:22.3958245138889,2.1)
--(axis cs:22.3958245138889,1.9)
--(axis cs:17.0068685277778,1.9)
--cycle;
\addplot [thick, black]
table {%
17.0068685277778 2
13.7468850833333 2
};
\addplot [thick, black]
table {%
22.3958245138889 2
24.7058904166667 2
};
\addplot [thick, black]
table {%
13.7468850833333 1.95
13.7468850833333 2.05
};
\addplot [thick, black]
table {%
24.7058904166667 1.95
24.7058904166667 2.05
};
\path [draw=darkslategray48, fill=teal3189128, thick]
(axis cs:5.39101352777778,0.1)
--(axis cs:5.39101352777778,0.3)
--(axis cs:7.451992875,0.3)
--(axis cs:7.451992875,0.1)
--(axis cs:5.39101352777778,0.1)
--cycle;
\addplot [thick, black]
table {%
5.39101352777778 0.2
4.31669516666665 0.2
};
\addplot [thick, black]
table {%
7.451992875 0.2
8.39344486111112 0.2
};
\addplot [thick, black]
table {%
4.31669516666665 0.15
4.31669516666665 0.25
};
\addplot [thick, black]
table {%
8.39344486111112 0.15
8.39344486111112 0.25
};
\path [draw=darkslategray48, fill=teal3189128, thick]
(axis cs:-7.105427357601e-15,1.1)
--(axis cs:-7.105427357601e-15,1.3)
--(axis cs:7.105427357601e-15,1.3)
--(axis cs:7.105427357601e-15,1.1)
--(axis cs:-7.105427357601e-15,1.1)
--cycle;
\addplot [thick, black]
table {%
-7.105427357601e-15 1.2
-7.105427357601e-15 1.2
};
\addplot [thick, black]
table {%
7.105427357601e-15 1.2
1.4210854715202e-14 1.2
};
\addplot [thick, black]
table {%
-7.105427357601e-15 1.15
-7.105427357601e-15 1.25
};
\addplot [thick, black]
table {%
1.4210854715202e-14 1.15
1.4210854715202e-14 1.25
};
\path [draw=darkslategray48, fill=teal3189128, thick]
(axis cs:4.46295361111111,2.1)
--(axis cs:4.46295361111111,2.3)
--(axis cs:6.33870795833333,2.3)
--(axis cs:6.33870795833333,2.1)
--(axis cs:4.46295361111111,2.1)
--cycle;
\addplot [thick, black]
table {%
4.46295361111111 2.2
3.37186644444444 2.2
};
\addplot [thick, black]
table {%
6.33870795833333 2.2
7.28218044444444 2.2
};
\addplot [thick, black]
table {%
3.37186644444444 2.15
3.37186644444444 2.25
};
\addplot [thick, black]
table {%
7.28218044444444 2.15
7.28218044444444 2.25
};
\addplot [thick, black]
table {%
7.80058994444444 -0.3
7.80058994444444 -0.1
};
\addplot [thick, black]
table {%
8.5760523611111 0.7
8.5760523611111 0.9
};
\addplot [thick, black]
table {%
14.3928419722222 1.7
14.3928419722222 1.9
};
\addplot [thick, black]
table {%
14.3916070277778 -0.1
14.3916070277778 0.1
};
\addplot [thick, black]
table {%
8.57605236111112 0.9
8.57605236111112 1.1
};
\addplot [thick, black]
table {%
20.4055278888889 1.9
20.4055278888889 2.1
};
\addplot [thick, black]
table {%
6.62567883333333 0.1
6.62567883333333 0.3
};
\addplot [thick, black]
table {%
0 1.1
0 1.3
};
\addplot [thick, black]
table {%
5.79785813888889 2.1
5.79785813888889 2.3
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/basic_setting_performance/relative_delay_reduction_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue124167206}{RGB}{124,167,206}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{peru20814477}{RGB}{208,144,77}

\begin{axis}[
height=\DelayReductionHeight,
tick align=outside,
tick pos=left,
width=\DelayReductionWidth,
x grid style={darkgray176},
xlabel={[\%]},
xmajorgrids,
xmin=0, xmax=34.524288078096,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.5, ymax=2.5,
ytick style={color=black},
ytick={0,1,2},
yticklabels={\texttt{BAL},\texttt{STAG},\texttt{INTEG}}
]
\draw[draw=dimgray85,fill=cornflowerblue124167206,thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray85,fill=cornflowerblue124167206,thick}

\draw[draw=dimgray85,fill=peru20814477,thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=dimgray85,fill=peru20814477,thick}

\path [draw=dimgray85, fill=cornflowerblue124167206, thick]
(axis cs:10.7220335638665,-0.3)
--(axis cs:10.7220335638665,0)
--(axis cs:12.481578306697,0)
--(axis cs:12.481578306697,-0.3)
--(axis cs:10.7220335638665,-0.3)
--cycle;
\addplot [thick, black]
table {%
10.7220335638665 -0.15
8.96515612261068 -0.15
};
\addplot [thick, black]
table {%
12.481578306697 -0.15
13.284441606761 -0.15
};
\addplot [thick, black]
table {%
8.96515612261068 -0.225
8.96515612261068 -0.075
};
\addplot [thick, black]
table {%
13.284441606761 -0.225
13.284441606761 -0.075
};
\path [draw=dimgray85, fill=cornflowerblue124167206, thick]
(axis cs:12.3794373367658,0.7)
--(axis cs:12.3794373367658,1)
--(axis cs:14.844545405403,1)
--(axis cs:14.844545405403,0.7)
--(axis cs:12.3794373367658,0.7)
--cycle;
\addplot [thick, black]
table {%
12.3794373367658 0.85
11.4549148236336 0.85
};
\addplot [thick, black]
table {%
14.844545405403 0.85
16.6607577267015 0.85
};
\addplot [thick, black]
table {%
11.4549148236336 0.775
11.4549148236336 0.925
};
\addplot [thick, black]
table {%
16.6607577267015 0.775
16.6607577267015 0.925
};
\path [draw=dimgray85, fill=cornflowerblue124167206, thick]
(axis cs:21.9815849889588,1.7)
--(axis cs:21.9815849889588,2)
--(axis cs:22.5096624671833,2)
--(axis cs:22.5096624671833,1.7)
--(axis cs:21.9815849889588,1.7)
--cycle;
\addplot [thick, black]
table {%
21.9815849889588 1.85
21.2377758614867 1.85
};
\addplot [thick, black]
table {%
22.5096624671833 1.85
23.1110166008832 1.85
};
\addplot [thick, black]
table {%
21.2377758614867 1.775
21.2377758614867 1.925
};
\addplot [thick, black]
table {%
23.1110166008832 1.775
23.1110166008832 1.925
};
\path [draw=dimgray85, fill=peru20814477, thick]
(axis cs:21.2422446805089,0)
--(axis cs:21.2422446805089,0.3)
--(axis cs:23.40553082202,0.3)
--(axis cs:23.40553082202,0)
--(axis cs:21.2422446805089,0)
--cycle;
\addplot [thick, black]
table {%
21.2422446805089 0.15
18.5709236411141 0.15
};
\addplot [thick, black]
table {%
23.40553082202 0.15
24.5501162130277 0.15
};
\addplot [thick, black]
table {%
18.5709236411141 0.075
18.5709236411141 0.225
};
\addplot [thick, black]
table {%
24.5501162130277 0.075
24.5501162130277 0.225
};
\path [draw=dimgray85, fill=peru20814477, thick]
(axis cs:12.792859994369,1)
--(axis cs:12.792859994369,1.3)
--(axis cs:15.2816979199495,1.3)
--(axis cs:15.2816979199495,1)
--(axis cs:12.792859994369,1)
--cycle;
\addplot [thick, black]
table {%
12.792859994369 1.15
11.7913065046907 1.15
};
\addplot [thick, black]
table {%
15.2816979199495 1.15
17.0788957888808 1.15
};
\addplot [thick, black]
table {%
11.7913065046907 1.075
11.7913065046907 1.225
};
\addplot [thick, black]
table {%
17.0788957888808 1.075
17.0788957888808 1.225
};
\path [draw=dimgray85, fill=peru20814477, thick]
(axis cs:31.2297987070279,2)
--(axis cs:31.2297987070279,2.3)
--(axis cs:32.2706749213297,2.3)
--(axis cs:32.2706749213297,2)
--(axis cs:31.2297987070279,2)
--cycle;
\addplot [thick, black]
table {%
31.2297987070279 2.15
29.736550962897 2.15
};
\addplot [thick, black]
table {%
32.2706749213297 2.15
33.3071865564062 2.15
};
\addplot [thick, black]
table {%
29.736550962897 2.075
29.736550962897 2.225
};
\addplot [thick, black]
table {%
33.3071865564062 2.075
33.3071865564062 2.225
};
\addplot [thick, black]
table {%
11.8647794931242 -0.3
11.8647794931242 0
};
\addplot [thick, black]
table {%
13.2436328767225 0.7
13.2436328767225 1
};
\addplot [thick, black]
table {%
22.2327243140107 1.7
22.2327243140107 2
};
\addplot [thick, black]
table {%
22.5085214080979 0
22.5085214080979 0.3
};
\addplot [thick, black]
table {%
13.6671784581947 1
13.6671784581947 1.3
};
\addplot [thick, black]
table {%
31.8466188049547 2
31.8466188049547 2.3
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/flow_control/profit_goal_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate21713027}{RGB}{217,130,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue59141189}{RGB}{59,141,189}

\begin{axis}[
height=\HeightFlowControl,
tick align=outside,
tick pos=left,
width=\WidthFlowControl,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathrm{\FractionControlled}\) [\%]},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={gray},
ylabel={[hrs]},
ymajorgrids,
ymin=0, ymax=94.9566825555555,
ytick style={color=black},
axis line style={-},
]
\draw[draw=black,fill=gainsboro217] (axis cs:-5,0) rectangle (axis cs:5,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:5,0) rectangle (axis cs:15,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:15,0) rectangle (axis cs:25,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:25,0) rectangle (axis cs:35,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:35,0) rectangle (axis cs:45,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:45,0) rectangle (axis cs:55,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:55,0) rectangle (axis cs:65,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:65,0) rectangle (axis cs:75,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:75,0) rectangle (axis cs:85,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:85,0) rectangle (axis cs:95,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:95,0) rectangle (axis cs:105,94.9566825555555);
\draw[draw=black,fill=chocolate21713027] (axis cs:-5,0) rectangle (axis cs:5,94.9566825555555);
\draw[draw=black,fill=chocolate21713027] (axis cs:5,0) rectangle (axis cs:15,88.5492049166667);
\draw[draw=black,fill=chocolate21713027] (axis cs:15,0) rectangle (axis cs:25,83.4229662777778);
\draw[draw=black,fill=chocolate21713027] (axis cs:25,0) rectangle (axis cs:35,79.0110194444444);
\draw[draw=black,fill=chocolate21713027] (axis cs:35,0) rectangle (axis cs:45,75.3805807222222);
\draw[draw=black,fill=chocolate21713027] (axis cs:45,0) rectangle (axis cs:55,71.9060611944444);
\draw[draw=black,fill=chocolate21713027] (axis cs:55,0) rectangle (axis cs:65,68.7763936111111);
\draw[draw=black,fill=chocolate21713027] (axis cs:65,0) rectangle (axis cs:75,66.4369185833333);
\draw[draw=black,fill=chocolate21713027] (axis cs:75,0) rectangle (axis cs:85,64.39818325);
\draw[draw=black,fill=chocolate21713027] (axis cs:85,0) rectangle (axis cs:95,62.5361924166667);
\draw[draw=black,fill=chocolate21713027] (axis cs:95,0) rectangle (axis cs:105,60.6841322222222);
\draw[draw=black,fill=steelblue59141189] (axis cs:-5,0) rectangle (axis cs:5,94.9566825555555);
\draw[draw=black,fill=steelblue59141189] (axis cs:5,6.50473425) rectangle (axis cs:15,88.5492049166667);
\draw[draw=black,fill=steelblue59141189] (axis cs:15,13.1294416388889) rectangle (axis cs:25,83.4229662777778);
\draw[draw=black,fill=steelblue59141189] (axis cs:25,19.4329360833333) rectangle (axis cs:35,79.0110194444444);
\draw[draw=black,fill=steelblue59141189] (axis cs:35,25.6706296111111) rectangle (axis cs:45,75.3805807222222);
\draw[draw=black,fill=steelblue59141189] (axis cs:45,31.6326480277778) rectangle (axis cs:55,71.9060611944444);
\draw[draw=black,fill=steelblue59141189] (axis cs:55,38.4705229722222) rectangle (axis cs:65,68.7763936111111);
\draw[draw=black,fill=steelblue59141189] (axis cs:65,43.9969150833333) rectangle (axis cs:75,66.4369185833333);
\draw[draw=black,fill=steelblue59141189] (axis cs:75,50.0868016944444) rectangle (axis cs:85,64.39818325);
\draw[draw=black,fill=steelblue59141189] (axis cs:85,55.42160175) rectangle (axis cs:95,62.5361924166667);
\draw[draw=black,fill=steelblue59141189] (axis cs:95,60.6841322222222) rectangle (axis cs:105,60.6841322222222);
\end{axis}

\begin{axis}[
axis y line=right,
height=\HeightFlowControl,
tick align=outside,
width=\WidthFlowControl,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={[min/veh]},
ymin=0.499, ymax=0.901,
ytick pos=right,
ytick style={color=black},
axis line style={-},
ytick={0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
yticklabel style={anchor=west},
]
\addplot [thick, black, mark=square*, mark size=2.5, mark options={solid,fill=white}]
table {%
10 0.559948428981349
20 0.57292108969697
30 0.579223132141083
40 0.577300515992004
50 0.569103112943528
60 0.570638165224557
70 0.562740333617566
80 0.562351815431637
90 0.55681448509712
100 0.549841125541126
};
\addplot [thick, black, mark=*, mark size=2.5, mark options={solid,fill=white}]
table {%
0 0.860374653176281
10 0.802318377378435
20 0.755871032417195
30 0.715895676029397
40 0.683001335447498
50 0.651519732960838
60 0.623162732809826
70 0.601965435668982
80 0.583493052703111
90 0.566622099818786
100 0.549841125541126
};
\addplot [thick, black, mark=triangle*, mark size=3.5, mark options={solid,fill=white}]
table {%
0 0.860374653176281
10 0.830830082700422
20 0.803813889524173
30 0.775587980400665
40 0.754323992581352
50 0.735139881350776
60 0.705608163885655
70 0.697255416882444
80 0.671895847678665
90 0.656731446153846
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/flow_control/welfare_goal_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate21713027}{RGB}{217,130,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue59141189}{RGB}{59,141,189}

\begin{axis}[
height=\HeightFlowControl,
tick align=outside,
tick pos=left,
width=\WidthFlowControl,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathrm{\FractionControlled}\) [\%]},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={gray},
ylabel={[hrs]},
ymajorgrids,
ymin=0, ymax=94.9566825555555,
ytick style={color=black},
axis line style={-},
]
\draw[draw=black,fill=gainsboro217] (axis cs:-5,0) rectangle (axis cs:5,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:5,0) rectangle (axis cs:15,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:15,0) rectangle (axis cs:25,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:25,0) rectangle (axis cs:35,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:35,0) rectangle (axis cs:45,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:45,0) rectangle (axis cs:55,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:55,0) rectangle (axis cs:65,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:65,0) rectangle (axis cs:75,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:75,0) rectangle (axis cs:85,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:85,0) rectangle (axis cs:95,94.9566825555555);
\draw[draw=black,fill=gainsboro217] (axis cs:95,0) rectangle (axis cs:105,94.9566825555555);
\draw[draw=black,fill=chocolate21713027] (axis cs:-5,0) rectangle (axis cs:5,94.9566825555555);
\draw[draw=black,fill=chocolate21713027] (axis cs:5,0) rectangle (axis cs:15,86.1715320277778);
\draw[draw=black,fill=chocolate21713027] (axis cs:15,0) rectangle (axis cs:25,80.4924434166667);
\draw[draw=black,fill=chocolate21713027] (axis cs:25,0) rectangle (axis cs:35,75.6935336666667);
\draw[draw=black,fill=chocolate21713027] (axis cs:35,0) rectangle (axis cs:45,72.2941901666667);
\draw[draw=black,fill=chocolate21713027] (axis cs:45,0) rectangle (axis cs:55,69.1581452222222);
\draw[draw=black,fill=chocolate21713027] (axis cs:55,0) rectangle (axis cs:65,66.8394303333333);
\draw[draw=black,fill=chocolate21713027] (axis cs:65,0) rectangle (axis cs:75,65.3055638611111);
\draw[draw=black,fill=chocolate21713027] (axis cs:75,0) rectangle (axis cs:85,63.1848929444444);
\draw[draw=black,fill=chocolate21713027] (axis cs:85,0) rectangle (axis cs:95,61.7645139444444);
\draw[draw=black,fill=chocolate21713027] (axis cs:95,0) rectangle (axis cs:105,60.6841322222222);
\draw[draw=black,fill=steelblue59141189] (axis cs:-5,0) rectangle (axis cs:5,94.9566825555555);
\draw[draw=black,fill=steelblue59141189] (axis cs:5,8.10714280555556) rectangle (axis cs:15,86.1715320277778);
\draw[draw=black,fill=steelblue59141189] (axis cs:15,15.5926771944444) rectangle (axis cs:25,80.4924434166667);
\draw[draw=black,fill=steelblue59141189] (axis cs:25,21.7702643888889) rectangle (axis cs:35,75.6935336666667);
\draw[draw=black,fill=steelblue59141189] (axis cs:35,28.18512975) rectangle (axis cs:45,72.2941901666667);
\draw[draw=black,fill=steelblue59141189] (axis cs:45,33.9910597222222) rectangle (axis cs:55,69.1581452222222);
\draw[draw=black,fill=steelblue59141189] (axis cs:55,40.5296876666667) rectangle (axis cs:65,66.8394303333333);
\draw[draw=black,fill=steelblue59141189] (axis cs:65,46.0044338888889) rectangle (axis cs:75,65.3055638611111);
\draw[draw=black,fill=steelblue59141189] (axis cs:75,50.6862158055556) rectangle (axis cs:85,63.1848929444444);
\draw[draw=black,fill=steelblue59141189] (axis cs:85,55.6611718333333) rectangle (axis cs:95,61.7645139444444);
\draw[draw=black,fill=steelblue59141189] (axis cs:95,60.6841322222222) rectangle (axis cs:105,60.6841322222222);
\end{axis}

\begin{axis}[
axis y line=right,
height=\HeightFlowControl,
tick align=outside,
width=\WidthFlowControl,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={[min/veh]},
ymin=0.499, ymax=0.901,
ytick pos=right,
ytick style={color=black},
axis line style={-},
ytick={0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
yticklabel style={anchor=west},
]
\addplot [thick, black, mark=square*, mark size=2.5, mark options={solid,fill=white}]
table {%
10 0.697888907221425
20 0.680407732121212
30 0.64889014571949
40 0.633848495127436
50 0.611533308345827
60 0.601182017305315
70 0.58841740211753
80 0.569081764283932
90 0.559221418285332
100 0.549841125541126
};
\addplot [thick, black, mark=*, mark size=2.5, mark options={solid,fill=white}]
table {%
0 0.860374653176281
10 0.780774980620155
20 0.729318424192087
30 0.685836910299003
40 0.655036455753549
50 0.626621672203765
60 0.605612476593174
70 0.591714562317527
80 0.572499785059901
90 0.559630147488171
100 0.549841125541126
};
\addplot [thick, black, mark=triangle*, mark size=3.5, mark options={solid,fill=white}]
table {%
0 0.860374653176281
10 0.7905254604782
20 0.742135691506257
30 0.701973564041368
40 0.669333238492666
50 0.641930371159112
60 0.612566767559177
70 0.59972439064388
80 0.586792353938445
90 0.563385425641026
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/math_comparison/legend.tex <==
\makebox[\textwidth]{%
  \fbox{%
    \begin{tikzpicture}
    \centering
        % Define colors (match your seaborn palette)
        \definecolor{MATHColor}{HTML}{FBA44C}   % New orange
        \definecolor{LNSColor}{HTML}{0F5D91}    % BlueDetour

        % Horizontal padding (invisible)
        \node at (-0.7, 0.2) {}; % invisible anchor to add left space

        % Box 1: MATH
        \draw [fill=MATHColor, draw=black] (0,0) rectangle (0.4,0.4);
        \node [right] at (0.5,0.2) {\texttt{MATH}};

        % Box 2: STAG (shifted right by 3cm)
        \draw [fill=LNSColor, draw=black] (3,0) rectangle (3.4,0.4);
        \node [right] at (3.5,0.2) {\texttt{STAG}};

        % Right padding (invisible)
        \node at (4.5, 0.2) {}; % invisible anchor to add right space
    \end{tikzpicture}
  }
}

\vspace{3pt}  % Adjust as needed


==> figures/experiments/math_comparison/relative_total_delay_reduction_congestion_HC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue84178182}{RGB}{15,93,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray80}{RGB}{80,80,80}
\definecolor{sandybrown22916397}{RGB}{229,163,97}

\begin{axis}[
width=\MathComparisonWidth,
height=\MathComparisonHeight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={[\%]},
xmajorgrids,
xmin=0, xmax=104,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={$\mathrm{\SigmaUp}$,$\mathrm{\SigmaDown}$}
]


\path [draw=darkslategray80, fill=sandybrown22916397, thick]
(axis cs:53.0966674317165,-0.4)
--(axis cs:53.0966674317165,0)
--(axis cs:76.6850969824357,0)
--(axis cs:76.6850969824357,-0.4)
--(axis cs:53.0966674317165,-0.4)
--cycle;
\addplot [thick, darkslategray80]
table {%
53.0966674317165 -0.2
18.1322972724184 -0.2
};
\addplot [thick, darkslategray80]
table {%
76.6850969824357 -0.2
89.7809111665916 -0.2
};
\addplot [thick, darkslategray80]
table {%
18.1322972724184 -0.3
18.1322972724184 -0.1
};
\addplot [thick, darkslategray80]
table {%
89.7809111665916 -0.3
89.7809111665916 -0.1
};
\path [draw=darkslategray80, fill=sandybrown22916397, thick]
(axis cs:54.5214301285979,0.6)
--(axis cs:54.5214301285979,1)
--(axis cs:71.52898338185,1)
--(axis cs:71.52898338185,0.6)
--(axis cs:54.5214301285979,0.6)
--cycle;
\addplot [thick, darkslategray80]
table {%
54.5214301285979 0.8
44.7529905671361 0.8
};
\addplot [thick, darkslategray80]
table {%
71.52898338185 0.8
87.0005738989196 0.8
};
\addplot [thick, darkslategray80]
table {%
44.7529905671361 0.7
44.7529905671361 0.9
};
\addplot [thick, darkslategray80]
table {%
87.0005738989196 0.7
87.0005738989196 0.9
};
\addplot [black, opacity=1, mark=o, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
13.8372158263184 0.8
13.7698206411314 0.8
13.3614985127846 0.8
25.1863235021337 0.8
99.8554546890652 0.8
};
\path [draw=darkslategray80, fill=cadetblue84178182, thick]
(axis cs:79.9573608265392,5.55111512312578e-17)
--(axis cs:79.9573608265392,0.4)
--(axis cs:88.6402137191415,0.4)
--(axis cs:88.6402137191415,5.55111512312578e-17)
--(axis cs:79.9573608265392,5.55111512312578e-17)
--cycle;
\addplot [thick, darkslategray80]
table {%
79.9573608265392 0.2
71.0243421751389 0.2
};
\addplot [thick, darkslategray80]
table {%
88.6402137191415 0.2
95.2765770369853 0.2
};
\addplot [thick, darkslategray80]
table {%
71.0243421751389 0.1
71.0243421751389 0.3
};
\addplot [thick, darkslategray80]
table {%
95.2765770369853 0.1
95.2765770369853 0.3
};
\path [draw=darkslategray80, fill=cadetblue84178182, thick]
(axis cs:73.4064217577594,1)
--(axis cs:73.4064217577594,1.4)
--(axis cs:84.3061724140389,1.4)
--(axis cs:84.3061724140389,1)
--(axis cs:73.4064217577594,1)
--cycle;
\addplot [thick, darkslategray80]
table {%
73.4064217577594 1.2
62.0257626873951 1.2
};
\addplot [thick, darkslategray80]
table {%
84.3061724140389 1.2
92.657864781531 1.2
};
\addplot [thick, darkslategray80]
table {%
62.0257626873951 1.1
62.0257626873951 1.3
};
\addplot [thick, darkslategray80]
table {%
92.657864781531 1.1
92.657864781531 1.3
};
\addplot [black, opacity=1, mark=o, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
53.1602124284498 1.2
};
\addplot [thick, black]
table {%
62.6522481458051 -0.4
62.6522481458051 0
};
\addplot [thick, black]
table {%
59.8550734652765 0.6
59.8550734652765 1
};
\addplot [thick, black]
table {%
86.6510991330175 5.55111512312578e-17
86.6510991330175 0.4
};
\addplot [thick, black]
table {%
78.7680914845796 1
78.7680914845796 1.4
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/solution_structure/arrival_diff_frequency_barplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate20913131}{RGB}{209,131,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightsteelblue166200227}{RGB}{166,200,227}
\definecolor{steelblue91141184}{RGB}{91,141,184}

\begin{axis}[
height=\SolutionStructureHeight,
log basis x=10,
scaled x ticks=base 10:-4,
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=\SolutionStructureWidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=111454.35,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y dir=reverse,
y grid style={darkgray176},
ylabel={[sec]},
ylabel style={at={(axis description cs:\SolutionStructureXYLabel,0.5)}},
ymin=-0.7, ymax=6.7,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={{(-90, -60]},{(-60, -30]},{(-30, 0]},0,{(0, 30]},{(30, 60]},{(60, 90]}}
]
\draw[draw=black,fill=steelblue91141184] (axis cs:0,-0.45) rectangle (axis cs:1253,-0.15);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue91141184}

\draw[draw=black,fill=steelblue91141184] (axis cs:0,0.55) rectangle (axis cs:7586,0.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,1.55) rectangle (axis cs:51546,1.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,2.55) rectangle (axis cs:1020,2.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,3.55) rectangle (axis cs:78185,3.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,4.55) rectangle (axis cs:38038,4.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,5.55) rectangle (axis cs:9158,5.85);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,-0.15) rectangle (axis cs:2399,0.15);
\addlegendimage{ybar,ybar legend,draw=black,fill=chocolate20913131}

\draw[draw=black,fill=chocolate20913131] (axis cs:0,0.85) rectangle (axis cs:13272,1.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,1.85) rectangle (axis cs:106147,2.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,2.85) rectangle (axis cs:6888,3.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,3.85) rectangle (axis cs:57031,4.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,4.85) rectangle (axis cs:2024,5.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,5.85) rectangle (axis cs:236,6.15);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,0.15) rectangle (axis cs:43,0.45);
\addlegendimage{ybar,ybar legend,draw=black,fill=lightsteelblue166200227}

\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,1.15) rectangle (axis cs:1472,1.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,2.15) rectangle (axis cs:43774,2.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,3.15) rectangle (axis cs:1600,3.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,4.15) rectangle (axis cs:90174,4.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,5.15) rectangle (axis cs:40608,5.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,6.15) rectangle (axis cs:9368,6.45);
\addplot [semithick, gray, opacity=0.7]
table {%
0 6.7
0 -0.7
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/solution_structure/staggering_frequency_barplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue166200227}{RGB}{166,200,227}
\definecolor{steelblue91141184}{RGB}{91,141,184}

\begin{axis}[
height=\SolutionStructureHeight,
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=\SolutionStructureWidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=54770.1,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={[sec]},
ylabel style={at={(axis description cs:-0.8,0.5)}},
ymin=-0.6, ymax=6.6,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={{0},{(0-20]},{(20-40]},{(40-60]},{(60-80]},{(80-100]},{(100-120]}}
]
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,-0.35) rectangle (axis cs:45988,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=lightsteelblue166200227}

\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,0.65) rectangle (axis cs:52162,1);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,1.65) rectangle (axis cs:45329,2);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,2.65) rectangle (axis cs:29413,3);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,3.65) rectangle (axis cs:11949,4);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,4.65) rectangle (axis cs:2460,5);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,5.65) rectangle (axis cs:701,6);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,-5.55111512312578e-17) rectangle (axis cs:47749,0.35);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue91141184}

\draw[draw=black,fill=steelblue91141184] (axis cs:0,1) rectangle (axis cs:52027,1.35);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,2) rectangle (axis cs:45025,2.35);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,3) rectangle (axis cs:29011,3.35);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,4) rectangle (axis cs:11365,4.35);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,5) rectangle (axis cs:2234,5.35);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,6) rectangle (axis cs:661,6.35);
\end{axis}

\end{tikzpicture}


==> figures/experiments/solution_structure/travel_time_diff_frequency_barplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate20913131}{RGB}{209,131,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightsteelblue166200227}{RGB}{166,200,227}
\definecolor{steelblue91141184}{RGB}{91,141,184}

\begin{axis}[
height=\SolutionStructureHeight,
log basis x=10,
scaled x ticks=base 10:-4,
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=\SolutionStructureWidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=95369.4,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y dir=reverse,
y grid style={darkgray176},
ylabel={[sec]},
ylabel style={at={(axis description cs:\SolutionStructureXYLabel,0.5)}},
ymin=-0.7, ymax=8.7,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8},
yticklabels={
  {(-60, -45]},
  {(-45, -30]},
  {(-30, -15]},
  {(-15, 0]},
  0,
  {(0, 15]},
  {(15, 30]},
  {(30, 45]},
  {(45, 60]}
}
]
\draw[draw=black,fill=steelblue91141184] (axis cs:0,-0.45) rectangle (axis cs:5974,-0.15);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue91141184}

\draw[draw=black,fill=steelblue91141184] (axis cs:0,0.55) rectangle (axis cs:14185,0.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,1.55) rectangle (axis cs:35311,1.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,2.55) rectangle (axis cs:77795,2.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,3.55) rectangle (axis cs:1375,3.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,4.55) rectangle (axis cs:42806,4.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,5.55) rectangle (axis cs:5142,5.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,6.55) rectangle (axis cs:1009,6.85);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,7.55) rectangle (axis cs:329,7.85);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,-0.15) rectangle (axis cs:4038,0.15);
\addlegendimage{ybar,ybar legend,draw=black,fill=chocolate20913131}

\draw[draw=black,fill=chocolate20913131] (axis cs:0,0.85) rectangle (axis cs:9237,1.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,1.85) rectangle (axis cs:24576,2.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,2.85) rectangle (axis cs:81497,3.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,3.85) rectangle (axis cs:7053,4.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,4.85) rectangle (axis cs:51188,5.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,5.85) rectangle (axis cs:5750,6.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,6.85) rectangle (axis cs:1561,7.15);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,7.85) rectangle (axis cs:463,8.15);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,0.15) rectangle (axis cs:1102,0.45);
\addlegendimage{ybar,ybar legend,draw=black,fill=lightsteelblue166200227}

\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,1.15) rectangle (axis cs:5448,1.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,2.15) rectangle (axis cs:26645,2.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,3.15) rectangle (axis cs:90828,3.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,4.15) rectangle (axis cs:2034,4.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,5.15) rectangle (axis cs:56375,5.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,6.15) rectangle (axis cs:5236,6.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,7.15) rectangle (axis cs:302,7.45);
\draw[draw=black,fill=lightsteelblue166200227] (axis cs:0,8.15) rectangle (axis cs:17,8.45);
\addplot [semithick, gray, opacity=0.7]
table {%
0 8.7
0 -0.699999999999999
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/solution_structure/user_equilibrium_route_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate20913131}{RGB}{209,131,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray2779114}{RGB}{27,79,114}
\definecolor{steelblue91141184}{RGB}{91,141,184}

\begin{axis}[
height=\SolutionStructureHeight,
log basis x=10,
scaled x ticks=base 10:-4,
tick align=outside,
tick label style={font=\scriptsize},
tick pos=left,
width=\SolutionStructureWidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=171848.25,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
y dir=reverse,
y grid style={darkgray176},
ylabel={route},
ylabel style={at={(axis description cs:\SolutionStructureXYRouteLabel,0.5)}},
ymin=-0.5, ymax=4.5,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={1,2,3,4,5}
]
\draw[draw=black,fill=darkslategray2779114] (axis cs:0,-0.4) rectangle (axis cs:163665,-0.133333333333333);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkslategray2779114}

\draw[draw=black,fill=darkslategray2779114] (axis cs:0,0.6) rectangle (axis cs:20771,0.866666666666667);
\draw[draw=black,fill=darkslategray2779114] (axis cs:0,1.6) rectangle (axis cs:3289,1.86666666666667);
\draw[draw=black,fill=darkslategray2779114] (axis cs:0,2.6) rectangle (axis cs:471,2.86666666666667);
\draw[draw=black,fill=darkslategray2779114] (axis cs:0,3.6) rectangle (axis cs:44,3.86666666666667);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,-0.133333333333333) rectangle (axis cs:141613,0.133333333333333);
\addlegendimage{ybar,ybar legend,draw=black,fill=chocolate20913131}

\draw[draw=black,fill=chocolate20913131] (axis cs:0,0.866666666666667) rectangle (axis cs:33155,1.13333333333333);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,1.86666666666667) rectangle (axis cs:9530,2.13333333333333);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,2.86666666666667) rectangle (axis cs:3323,3.13333333333333);
\draw[draw=black,fill=chocolate20913131] (axis cs:0,3.86666666666667) rectangle (axis cs:619,4.13333333333333);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,0.133333333333333) rectangle (axis cs:144109,0.4);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue91141184}

\draw[draw=black,fill=steelblue91141184] (axis cs:0,1.13333333333333) rectangle (axis cs:31863,1.4);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,2.13333333333333) rectangle (axis cs:8833,2.4);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,3.13333333333333) rectangle (axis cs:2934,3.4);
\draw[draw=black,fill=steelblue91141184] (axis cs:0,4.13333333333333) rectangle (axis cs:501,4.4);
\end{axis}

\end{tikzpicture}


==> figures/methodology/index_in_set/index_in_set.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'index_in_set.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.69611989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13456773)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{index_in_set.pdf}}%
    \put(0.03165756,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.12946221,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0.22726683,0.0611599){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_3$\end{tabular}}}}%
    \put(0.42287607,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_5$\end{tabular}}}}%
    \put(0.32507145,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_4$\end{tabular}}}}%
    \put(0.52068069,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_6$\end{tabular}}}}%
    \put(0.61848537,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_7$\end{tabular}}}}%
    \put(0.71628999,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_8$\end{tabular}}}}%
    \put(0.81409455,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_9$\end{tabular}}}}%
    \put(0.91189923,0.0611599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{index_in_set.pdf}}%
    \put(0.18940035,0.00685694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_{\text{old}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{index_in_set.pdf}}%
    \put(0.38369235,0.00685694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_{\text{new}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{index_in_set.pdf}}%
    \put(0.57770939,0.11176296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_{\text{old}}$\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{index_in_set.pdf}}%
    \put(0.77471367,0.11176296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_{\text{new}}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{index_in_set.pdf}}%
  \end{picture}%
\endgroup%


==> figures/methodology/ls_move/move_b.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'move_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{121.51357936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73797985)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{move_b.pdf}}%
    \put(-0.00520775,0.60021417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(-0.00520775,0.24161143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{move_b.pdf}}%
    \put(0.34393751,0.0213132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^r$\end{tabular}}}}%
    \put(0.51727418,0.60426462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_a$\end{tabular}}}}%
    \put(0.76362612,0.60426462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{move_b.pdf}}%
    \put(0.10696942,0.0213132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{r'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{move_b.pdf}}%
    \put(0.26843324,0.2563668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{move_b.pdf}}%
  \end{picture}%
\endgroup%


==> figures/methodology/operators_flowchart/operators_flowchart.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'operators_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.56616403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15071217)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.36549768,0.1268111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{insert}\end{tabular}}}}%
    \put(0.38907593,0.06947952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{LS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{operators_flowchart.pdf}}%
    \put(0.36527582,0.01214793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{remove}\end{tabular}}}}%
    \put(0.62367175,0.06947952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{routing}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{operators_flowchart.pdf}}%
    \put(0.86101412,0.06947952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{evaluation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{operators_flowchart.pdf}}%
    \put(0.09919609,0.1268111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{RDUO}\end{tabular}}}}%
    \put(0.033,0.06947952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{greedyAssignment}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{operators_flowchart.pdf}}%
    \put(0.10787301,0.01214793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{LNS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{operators_flowchart.pdf}}%
  \end{picture}%
\endgroup%

